Two Dimensional Isometric Tensor Networks on an Infinite Strip

The exact contraction of a generic two-dimensional (2D) tensor network state (TNS) is known to be exponentially hard, making simulation of 2D systems difficult. The recently introduced class of isometric TNS (isoTNS) represents a subset of TNS that allows for efficient simulation of such systems on finite square lattices. The isoTNS ansatz requires the identification of an "orthogonality column" of tensors, within which one-dimensional matrix product state (MPS) methods can be used for calculation of observables and optimization of tensors. Here we extend isoTNS to infinitely long strip geometries and introduce an infinite version of the Moses Move algorithm for moving the orthogonality column around the network. Using this algorithm, we iteratively transform an infinite MPS representation of a 2D quantum state into a strip isoTNS and investigate the entanglement properties of the resulting state. In addition, we demonstrate that the local observables can be evaluated efficiently. Finally, we introduce an infinite time-evolving block decimation algorithm (iTEBD\textsuperscript{2}) and use it to approximate the ground state of the 2D transverse field Ising model on lattices of infinite strip geometry.

==> figures/area_law.tikz <==


\renewcommand{\d}{0.9}   %lattice spacing
\renewcommand{\r}{0.3}   %radius of the circle
\renewcommand{\a}{0.3}   %d-2r
\newcommand{\dH}{0.9}   
\newcommand{\aH}{0.3}
\newcommand{\x}{0}
\newcommand{\y}{0}

\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1},scale=1]

\draw (0, 0) node (X) {};
\draw (\x-\d-2.2, \y+1.5*\d) node{$\bm{(a)}$};
\draw (\x-\d+6.8, \y+1.5*\d) node{$\ $};
\foreach \j in {0,...,1}
{
    \renewcommand{\y}{\d*\j}
    \draw [color=blue, very thick](\x,\y) circle (\r);
    \draw (\x,\y) node {$\phi_\ell$};
    \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
    \draw [endarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
    \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
    %\draw [midarrow={latex}](\x,\y-\r) -- (\x,\y-\r-\a);
}
\draw [midarrow={latex reversed}](\x,\y-\d+\r) -- (\x,\y-\d+\r+\a);

\draw [dotted, color=red, thick](\x-\aH, 0.5*\d) -- (\x+\r+\aH, 0.5*\d);

\draw [text=red](\x-\d, 0.5*\d) node{$S(\ket{\Phi_\ell})$};

\draw (\x, \y-\d) node{$\ket{\Phi_\ell}$};

\draw (\x+0.9*\d,0.5*\d) node{$\approx$}; 

\renewcommand{\x}{1.8*\dH}
\renewcommand{\y}{0}
\newcommand{\xx}{0}
\newcommand{\yy}{0}
\foreach \i in {0,...,1}
{
    \foreach \j in {0,...,1}
    {
        \renewcommand{\xx}{\x+\i*\dH}
        \renewcommand{\yy}{\y+\j*\d}
        %----------------%
        \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
        \ifthenelse{\i<1}{
            \draw [color=black, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$a_{\ell}'$};
        }{
            \draw [color=blue, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$\phi_{\ell}'$};
        }
        \ifthenelse{\i<1}{
            \draw [dashed](\xx+\r,\yy) -- (\xx+\r+\aH,\yy); 
            \draw (\xx+\d/2, \yy+0.2) node{$1$};
        }{
            \draw [midarrow={\Hdir}](\xx+\r,\yy) -- (\xx+\r+\aH,\yy);
        }
        \draw [endarrow={latex}](\xx,\yy+\r) -- (\xx,\yy+\r+\a);
        \draw [endarrow={latex}](\xx,\yy-\r-\a) -- (\xx,\yy-\r);
    }
}
\renewcommand{\x}{0 + 1.8*\d}
\renewcommand{\y}{0}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y);
\draw [midarrow={latex reversed}](\x-\r,\y+\d) -- (\x-\r-\aH,\y+\d);

\draw [dotted, color=red, thick](\x+\d-\aH-\r, 0.5*\d) -- (\x+\d+\aH, 0.5*\d);

\draw [text=red](\x+2*\d, 0.5*\d) node{$S(\ket{\Phi_\ell'})$};

\draw (\x, \y-\d) node{$A_\ell'$};
\draw (\x+\d, \y-\d) node{$\ket{\Phi_\ell'}$};


%\draw (\x,\y-\d) node{$\chi_v$};
%\draw (\x,\y+\d) node{$\chi_v$};
%\draw (\x+\d,\y-\d) node{$8$};
%\draw (\x+\d,\y+\d) node{$8$};
%\draw (\x-\d,\y) node{$8$}; 
%\draw (\x+2*\d,\y) node{$2$};
%\draw (\x+\d/2,\y+0.3) node{$4$};

% \renewcommand{\x}{5.3*\dH}
% \renewcommand{\y}{0}

% \draw (\x-\d, \y+1.5*\d) node{$(c)$};

% \foreach \i in {0,...,1}
% {
%     \foreach \j in {0,...,1}
%     {
%         \renewcommand{\xx}{\x+\i*\dH}
%         \renewcommand{\yy}{\y+\j*\d}
%         %----------------%
%         \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
%          \pgfmathsetmacro{\Vdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
%         \ifthenelse{\i<1}{
%             \draw [color=black, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$\overline{a_{\ell}'}$};
%             \draw [endarrow={\Hdir}](\xx+\r,\yy) -- (\xx+\r+\aH,\yy);
%             \draw [endarrow={\Vdir}](\xx,\yy+\r) -- (\xx,\yy+\r+\a);
%             \draw [endarrow={\Vdir}](\xx,\yy-\r-\a) -- (\xx,\yy-\r);
%         }{
%             \draw [color=blue, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$\phi_{\ell}$};
%             \draw [midarrow={\Hdir}](\xx+\r,\yy) -- (\xx+\r+\aH,\yy);
%             \draw [midarrow={\Vdir}](\xx,\yy+\r) -- (\xx,\yy+\r+\a);
%             \draw [midarrow={\Vdir}](\xx,\yy-\r-\a) -- (\xx,\yy-\r);
%         }
%     }
% }
% \renewcommand{\x}{0 + 5.3*\d}
% \renewcommand{\y}{0}
% \draw [dashed](\x-\r,\y) -- (\x-\r-\aH,\y);
% \draw (\x-\d/2, \y+0.2) node{$1$};

% \draw [dashed](\x-\r,\y+\d) -- (\x-\r-\aH,\y+\d);
% \draw (\x-\d/2, \y+\d+0.2) node{$1$};

% \draw [dotted, color=red, thick](\x-\aH-\r, 0.5*\d) -- (\x+\d+\aH, 0.5*\d);

% \draw [text=red](\x+2*\d++\aH, 0.57*\d) node{$S(\widetilde{{A_{\ell}'}^\dagger\ket{\Phi_\ell}})$};

% \draw (\x, \y-\d) node{${A_\ell'}^\dagger$};
% \draw (\x+\d, \y-\d) node{$\ket{\Phi_\ell}$};

\end{tikzpicture}


\includegraphics[width=\columnwidth]{figures/area_law_g3.50.pdf}

==> figures/bMPO_energy.tikz <==
\newcommand{\LL}{3}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}

\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\draw (0,0) node (X) {};

\draw (-\d/3, 3*\d/2) node{$\bm{(a)}$};

\foreach \i in {0,...,\LL}{
    \renewcommand{\x}{\i*\d}
    \draw (\x, 0) -- (\x+\d/3, \d);
    
    \foreach \j in {0,...,1}{
        \renewcommand{\x}{\i*\d+\j*\d/3}
        \renewcommand{\y}{\j*\d}
        
        \pgfmathsetmacro{\color}{ifthenelse(\i<\LL, "black", "blue")}
        \draw [fill=\color] (\x,\y) circle (\r);
        \ifthenelse{\i<\LL}{
            \draw [] (\x+\r, \y) -- (\x+\r+\a, \y);
        }{}
        
        %\draw [endarrow=latex] (\x,\y) -- (\x-\a/2*0.5, \y+\a/2*0.866);
        \draw [midarrow=latex] (\x+\a/2*0.5, \y-\a/2*0.866) -- (\x,\y);
    }
}

\foreach \i in {0,...,\LL}{
    \renewcommand{\x}{\i*\d-\d/6}
    \renewcommand{\y}{3/4*\d}
    
    \draw [fill=black] (\x,\y) circle (\r/2);
    \ifthenelse{\i<\LL}{
        \draw (\x+\r/2, \y) -- (\x+3*\r/2+\a, \y);
    }{}
    
    \draw[midarrow=latex reversed] (\x, \y) to[out=80, in=120] (\x+\d/6+\d/3, \y-3/4*\d+\d);
    \draw[midarrow=latex reversed] (\x, \y) to[out=260, in=120] (\x+\d/6, \y-3/4*\d);
}

\draw [] (\LL*\d+\d, \d/2) to[out=90,in=0] (\LL*\d+\d/3, \d);
\draw [] (\LL*\d+\d, \d/2) to[out=270,in=0] (\LL*\d, 0);

\draw [] (-\d/2, \d/2) to[out=270,in=180] (0, 0);
\draw [] (-\d/2, \d/2) to[out=90,in=180] (\d/3, \d);

\draw (\LL*\d + 10*\d/8, \d/3) node{$=$};

\foreach \i in {0,...,\LL}{
    \renewcommand{\x}{\i*\d-\d/4 + \LL*\d + 1.9*\d}
    \renewcommand{\y}{3/8*\d}
    
    \draw [fill=black] (\x,\y) circle (\r/2);
    \ifthenelse{\i<\LL}{
        \draw (\x+\r/2, \y) -- (\x+3*\r/2+\a, \y);
    }{}
    
    \draw[midarrow=latex reversed] (\x, \y) to[out=80, in=150] (\x+\d/6+\d/3, \y-3/4*\d+\d);
    \draw[midarrow=latex reversed] (\x, \y) to[out=260, in=120] (\x+\d/6, \y-3/4*\d);
}

%----------------------------------------%

\pgfmathsetmacro{\ox}{2.2*\d}
\pgfmathsetmacro{\oy}{2.2*\d}

\draw (-\d/3, 5*\d/4-\oy) node{$\bm{(b)}$};

\foreach \i in {0,...,\LL}{
    \renewcommand{\x}{\i*\d-\d/6+\ox}
    \renewcommand{\y}{3/4*\d-\oy}
    
    \draw [fill=black] (\x,\y) circle (\r/2);
    \ifthenelse{\i<\LL}{
        \draw (\x+\r/2, \y) -- (\x+3*\r/2+\a, \y);
    }{}
    
    \draw[midarrow=latex reversed] (\x, \y) to[out=80, in=113] (\x+\d/6+\d/3, \y-3/4*\d+\d);
    \draw[midarrow=latex reversed] (\x, \y) to[out=260, in=113] (\x+\d/6-0.384*\r, \y-3/4*\d+0.923*\r);
}
\foreach \k in {0,...,1}{
    \foreach \i in {0,...,\LL}{
        \foreach \j in {0,...,1}{
            \renewcommand{\x}{\i*\d+\j*\d/3+\k*\d/2+\ox}
            \renewcommand{\y}{\j*\d-\oy-\k*\d*1.2}
            
            \ifthenelse{\j<1}{
                \draw (\x+0.316*\r, \y+0.948*\r) -- (\x+\d/3, \y+\d);
            }{}
            
            \pgfmathsetmacro{\color}{ifthenelse(\i<\LL, "black", "blue")}
            \pgfmathsetmacro{\opacity}{ifthenelse(\j<1, ifthenelse(\k<1 ,0.5, 1), 1)}
            \draw [fill=\color, fill opacity=\opacity] (\x,\y) circle (\r);
            \ifthenelse{\i<\LL}{
                \draw [] (\x+\r, \y) -- (\x+\r+\a, \y);
            }{}
            
            %\draw [endarrow=latex] (\x,\y) -- (\x-\a/2*0.5, \y+\a/2*0.866);
            \ifthenelse{\k<1}{
                \draw [midarrow=latex] (\x+\d*0.5, \y-\d*1.2) -- (\x+0.384*\r,\y-0.923*\r);
                
                \ifthenelse{\j<1}{
                    \ifthenelse{\i<1}{
                        \pgfmathsetmacro{\os}{(\i+2.5)/5} %i+2.5 since we only have 1 square; originally i+1
                        \coordinate (A) at (\x+\d/3*\os,\y+\d*\os);
                        \coordinate (B) at (\x+\d/3*\os+\d,\y+\d*\os);
                        \coordinate (C) at (\x+\d/3*\os+\d/2,\y+\d*\os-\d*1.2);
                        \coordinate (D) at (\x+\d/3*\os+\d/2+\d,\y+\d*\os-\d*1.2);
                        \draw [draw=red, fill=red, fill opacity=0.2] 
                            (A) -- (B) -- (D) -- (C) -- cycle;
                   }{}
                }{}
            }{
                %\draw [midarrow=latex] (\x+\a/2*0.385, \y-\a/2*0.923) -- (\x,\y);
                \ifthenelse{\j<1}{
                    \draw [beginarrow=latex] (\x+5*\d/12, \y-\d/8) to[out=240,in=280] (\x, \y);
                }{
                    \draw [midarrow=latex] (\x+\d/12, \y-9*\d/8) to[out=60,in=293] (\x, \y);
                }
            }
        }
    }
    
    \draw [] (\LL*\d+\d+\k*\d/2+\ox, \d/2-\k*\d*1.2-\oy) to[out=90,in=0] (\LL*\d+\d/3+\k*\d/2+\ox, \d-\k*\d*1.2-\oy);
    \draw [] (\LL*\d+\d+\k*\d/2+\ox, \d/2-\k*\d*1.2-\oy) to[out=270,in=0] (\LL*\d+\k*\d/2+\ox+\r, -\k*\d*1.2-\oy);
    
    \draw [] (-\d/2+\k*\d/2+\ox, \d/2-\k*\d*1.2-\oy) to[out=270,in=180] (\k*\d/2+\ox-\r, -\k*\d*1.2-\oy);
    \draw [] (-\d/2+\k*\d/2+\ox, \d/2-\k*\d*1.2-\oy) to[out=90,in=180] (\k*\d/2+\d/3+\ox, \d-\k*\d*1.2-\oy);
}

%\draw (\ox-2*\d,-1*\oy-0.5*\d) node{$\langle h_{1,2} + h_{2,3} + h_{3,4} \rangle = $};

\draw (\ox-1.2*\d,-1*\oy-0.5*\d) node{$\langle h_{1,2} \rangle = $};

\end{tikzpicture}

==> figures/bond_dimensions.tikz <==
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
\newcommand{\dH}{1.0}   
\newcommand{\aH}{0.5}
\newcommand{\x}{0}
\newcommand{\y}{0}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (0, -0.1) node (X) {};

\draw [color=blue, very thick](\x,\y) circle (\r);
\draw (\x,\y) node {$\psi$};
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
\draw [midarrow={latex}](\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x,\d) node{$\chi_0$}; 
\draw (\x,-\d) node{$\chi_0$}; 
\draw (\x-\d,0) node{$\chi_\ell$}; 
\draw (\x+\d,0) node{$\chi_r$}; 
\draw (0,-1.5*\d-0.1) node{$\ket{\Psi}$}; 
\end{tikzpicture}
%------------------------------%
\approx
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (0, -0.1) node (X) {};

\foreach \i in {0,...,1}
{
    \renewcommand{\x}{\i*\dH}
    \renewcommand{\y}{0}
    %----------------%
    \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
    \ifthenelse{\i<1}{
        \draw [color=black, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$a$};
    }{
        \draw [color=blue, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$\phi$};
    }
    \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\aH,\y); 
    \draw [midarrow={latex}](\x,\y+\r) -- (\x,\y+\r+\a);
    \draw [midarrow={latex}](\x,0-\r-\a) -- (\x,0-\r);
}
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 

\draw (0,-\d) node{$\chi_v$};
\draw (0,\d) node{$\chi_v$};
\draw (\d,-\d) node{$\eta$};
\draw (\d,\d) node{$\eta$};
\draw (-\d,0) node{$\chi_\ell$}; 
\draw (2*\d,0) node{$\chi_r$};
\draw (\d/2,0.3) node{$\chi_h$}; 
\draw (0,-1.5*\d-0.1) node{$A$}; 
\draw (\d,-1.5*\d-0.1) node{$\ket{\Phi}$}; 
\end{tikzpicture}


==> figures/bond_dimensions_appendix.tikz <==
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}  %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
\newcommand{\dH}{1.0}   
\newcommand{\aH}{0.5}
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (0, 0) node (X) {};
\draw (\x,\y) circle (\r);
\draw (\x,\y) node {$a$};
\draw (\x - \r - 0.75,\y) node {$i_0$};
\draw (\x + \r + 0.75,\y) node {$i_1$.};
\draw (\x, \y - \r - 0.75) node {$i_2$};
\draw (\x, \y + \r + 0.75) node {$i_3$};
\draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
\draw [midarrow={latex}](\x,\y+\r) -- (\x,\y+\r+\a);
\draw [midarrow={latex reversed}](\x,\y-\r) -- (\x,\y-\r-\a);
\end{tikzpicture}


==> figures/disentangling_iMM.tikz <==
\renewcommand{\d}{0.8}   %lattice spacing
\renewcommand{\r}{0.2}   %radius of the circle
\renewcommand{\a}{0.4}   %d-2r
\newcommand{\dH}{0.8}   
\newcommand{\aH}{0.4}
\newcommand{\x}{4}
\newcommand{\y}{4}
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1},scale=1]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {
    \includegraphics[width=\columnwidth]{figures/disentangling_iMM.png}
};
\draw (0, 0) node (X) {};

\draw [color=blue, very thick](\x,\y) circle (\r);
\draw (\x,\y) node {$\psi$};
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
\draw [midarrow={latex}](\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x,\y+\d) node{$128$}; 
\draw (\x,\y+-\d) node{$128$}; 
\draw (\x-\d,\y) node{$8$}; 
\draw (\x+\d,\y) node{$2$}; 

\draw (\x+1.5*\d,\y) node{$\approx$}; 

\newcommand{\xx}{4}
\newcommand{\yy}{4}
\foreach \i in {0,...,1}
{
    \renewcommand{\xx}{\x+\i*\dH+3*\dH}
    \renewcommand{\yy}{\y+0}
    %----------------%
    \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
    \ifthenelse{\i<1}{
        \draw [color=black, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$a$};
    }{
        \draw [color=blue, very thick] (\xx,\yy) circle (\r);\draw (\xx,\yy) node{$\phi$};
    }
    \draw [midarrow={\Hdir}](\xx+\r,\yy) -- (\xx+\r+\aH,\yy); 
    \draw [midarrow={latex}](\xx,\yy+\r) -- (\xx,\yy+\r+\a);
    \draw [midarrow={latex}](\xx,\yy-\r-\a) -- (\xx,\yy-\r);
}
\renewcommand{\x}{4 + 3*\d}
\renewcommand{\y}{4}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 

\draw (\x,\y-\d) node{$\chi_v$};
\draw (\x,\y+\d) node{$\chi_v$};
\draw (\x+\d,\y-\d) node{$8$};
\draw (\x+\d,\y+\d) node{$8$};
\draw (\x-\d,\y) node{$8$}; 
\draw (\x+2*\d,\y) node{$2$};
\draw (\x+\d/2,\y+0.3) node{$4$};

\end{tikzpicture}

==> figures/env_A.tikz <==
\newcommand{\LL}{1}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.6},scale=0.6]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (0,\d/2) node (X) {};
\renewcommand{\x}{0}
\renewcommand{\y}{\d}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\overline\psi$};
\draw (\x+\r,\y) -- (\x+\r+\a,\y); 
\draw (\x-\r-\a,\y) -- (\x-\r,\y); 
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%-----------------------------%
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (\x,\y) circle (\r);
\draw (\x,\y) node{$L$};
\draw (\x,\y+\r) -- (\x,\y-\r+\d); 
\renewcommand{\y}{-\d}
\draw (-\d/2+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\y+\d-\r*0.866); 
\draw (\d/2-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\y+\d-\r*0.866); 
%------------------%
\newcommand{\xx}{3}
\renewcommand{\x}{-\d/2+\xx}
\renewcommand{\y}{0}
% \draw (\x,\y)[color=black, very thick] circle (\r);
% \draw (\x,\y) node{$a$};
% \draw ({\x-\r},\y) -- (\x-\r-\a,0);
\draw (\x+\r,\y) -- (\x+\r+\a,0);
% \draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x+\r*0.5,\y+\r*0.866) -- (\xx-\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\d/2+\xx}
\renewcommand{\y}{0}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\phi$};
\draw ({\x+\r},\y) -- (\x+\r+\a,0);
\draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x-\r*0.5,\y+\r*0.866) -- (\xx+\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\xx}
\renewcommand{\y}{\d}
\draw (\x,\y) circle (\r); %\r=0.25
\draw (\x,\y) node{$R$};
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%------------------%
%psibar-R
\draw (0,\y+\r+\a) edge[in=90,out=90] (\x,\y+\r+\a);  
%L-A
\draw (-\d/2+\r*0.5,-\d+\r*0.866) edge[in=-90,out=-120] (\xx-\d/2,-\r-\a);  
%L-\Lambda
\draw (\d/2-\r*0.5,-\d+\r*0.866) edge[in=-90,out=-70] (\xx+\d/2,-\r-\a);  
%psibar-A
\draw (-\r-\a,\d) edge[in=180,out=180] (\xx-\r-\a-\a,0); 
%psibar-\Lambda
\draw (\r+\a,\d) edge[in=0,out=0] (\xx+\r+\a+\a,0); 
\end{tikzpicture}

==> figures/env_XA.tikz <==
\newcommand{\LL}{1}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.6},scale=0.6]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (0,\d/2) node (X) {};
\renewcommand{\x}{0}
\renewcommand{\y}{\d}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\overline\psi$};
\draw (\x+\r,\y) -- (\x+\r+\a,\y); 
\draw (\x-\r-\a,\y) -- (\x-\r,\y); 
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%-----------------------------%
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (\x,\y) circle (\r);
\draw (\x,\y) node{$L$};
\draw (\x,\y+\r) -- (\x,\y-\r+\d); 
\renewcommand{\y}{-\d}
\draw (-\d/2+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\y+\d-\r*0.866); 
\draw (\d/2-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\y+\d-\r*0.866); 
%------------------%
\newcommand{\xx}{3}
\renewcommand{\x}{-\d/2+\xx}
\renewcommand{\y}{0}
\draw (\x,\y)[color=black, very thick] circle (\r);
\draw (\x,\y) node{$a$};
\draw ({\x-\r},\y) -- (\x-\r-\a,0);
\draw (\x+\r,\y) -- (\x+\r+\a,0);
\draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x+\r*0.5,\y+\r*0.866) -- (\xx-\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\d/2+\xx}
\renewcommand{\y}{0}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\phi$};
\draw ({\x+\r},\y) -- (\x+\r+\a,0);
\draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x-\r*0.5,\y+\r*0.866) -- (\xx+\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\xx}
\renewcommand{\y}{\d}
\draw (\x,\y) circle (\r); %\r=0.25
\draw (\x,\y) node{$R$};
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%------------------%
%psibar-R
\draw (0,\y+\r+\a) edge[in=90,out=90] (\x,\y+\r+\a);  
%L-A
\draw (-\d/2+\r*0.5,-\d+\r*0.866) edge[in=-90,out=-120] (\xx-\d/2,-\r-\a*2);  
%L-\Lambda
\draw (\d/2-\r*0.5,-\d+\r*0.866) edge[in=-90,out=-70] (\xx+\d/2,-\r-\a);  
%psibar-A
\draw (-\r-\a,\d) edge[in=180,out=180] (\xx-\r-\a-\a*2,0); 
%psibar-\Lambda
\draw (\r+\a,\d) edge[in=0,out=0] (\xx+\r+\a+\a,0); 
\end{tikzpicture}

==> figures/finite_MM.tikz <==
\newcommand{\LL}{3}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1}   %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\dH}{0.5}   
\newcommand{\aH}{0.3}   
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \j in {0,...,\LL}
{
  \renewcommand{\x}{0}
  \renewcommand{\y}{\j*\d}
  \pgfmathsetmacro{\color}{ifthenelse(\j==0, "red", "blue")}
  \draw [fill=\color] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
  \ifthenelse{\j<\LL}{
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
  }{}
}
\draw (0,-0.5) node {(i)};
\end{tikzpicture}
\hspace{-12mm}
\approx
\hspace{-3mm}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \j in {1,...,\LL}
{
  \renewcommand{\x}{0}
  \renewcommand{\y}{\j*\d}
  \pgfmathsetmacro{\color}{ifthenelse(\j==0, "red", "blue")}
  \draw [fill=\color] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
  \ifthenelse{\j<\LL}{
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
  }{}<++>
}
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{0}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 
\draw [fill=black] (\x,\y) circle (\r);
\draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\renewcommand{\x}{\dH/2}
\draw [fill=blue] (\x,\y) circle (\r);
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 

\renewcommand{\x}{0}
\renewcommand{\y}{\d*0.5}
\draw [fill=red] (\x,\y) circle (\r);
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y-\r+\d*0.5); 
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{0}
\draw [midarrow={latex}](\x+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\y+\d*0.5-\r*0.866); 
\renewcommand{\x}{\dH/2}
\draw [midarrow={latex}](\x-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\y+\d*0.5-\r*0.866); 
\draw (0,-0.5) node {(ii)};
\end{tikzpicture}
\hspace{-11mm}
=
\hspace{-1mm}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \j in {1,...,\LL}
{
  \renewcommand{\x}{0}
  \renewcommand{\y}{\j*\d}
  \pgfmathsetmacro{\color}{ifthenelse(\j==1, "red", "blue")}
  \draw [fill=\color] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
  \ifthenelse{\j<\LL}{
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
  }{}<++>
}
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{0}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 
\draw [fill=black] (\x,\y) circle (\r);
\draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\renewcommand{\x}{\dH/2}
\draw [fill=blue] (\x,\y) circle (\r);
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 

\renewcommand{\x}{0}
\renewcommand{\y}{\d*0.5}
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{0}
\draw [midarrow={latex}](\x+\r*0.24,\y+\r*0.866) -- (0-\r*0.24,\y+\d-\r*0.866); 
\renewcommand{\x}{\dH/2}
\draw [midarrow={latex}](\x-\r*0.24,\y+\r*0.866) -- (0+\r*0.24,\y+\d-\r*0.866); 
  \draw (0,-0.5) node {(iii)};
\end{tikzpicture}
\hspace{-11mm}
\approx
\hspace{-1mm}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \j in {2,...,\LL}
{
  \renewcommand{\x}{0}
  \renewcommand{\y}{\j*\d}
  \pgfmathsetmacro{\color}{ifthenelse(\j==2, "red", "blue")}
  \draw [fill=\color] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
  \ifthenelse{\j<\LL}{
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
  }{}
}
\foreach \j in {0,...,1}
{
  \renewcommand{\x}{-\dH/2}
  \renewcommand{\y}{\j*\d}
  \draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 
  \draw [fill=black] (\x,\y) circle (\r);
  \draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \renewcommand{\x}{\dH/2}
  \draw [fill=blue] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \ifthenelse{\j<1}{
  \foreach \i in {0,...,1}
  {
  \renewcommand{\x}{-\dH/2+\i*\dH}
  \draw [midarrow={latex}](\x,\y+\r) -- (\x,\y+\r+\a);
  }
  }{}
}
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{\d}
\draw [midarrow={latex}](\x+\r*0.24,\y+\r*0.866) -- (0-\r*0.24,\y+\d-\r*0.866); 
\renewcommand{\x}{\dH/2}
\draw [midarrow={latex}](\x-\r*0.24,\y+\r*0.866) -- (0+\r*0.24,\y+\d-\r*0.866); 
  \draw (0,-0.5) node {(iv)};
\end{tikzpicture}
\hspace{-13mm}
\approx
...
\approx
\hspace{-3mm}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\newcommand{\x}{0}
\newcommand{\y}{0}
\foreach \i in {0,...,1}
{
  \foreach \j in {0,...,\LL}
  {
    \renewcommand{\x}{\i*\dH}
    \renewcommand{\y}{\j*\d}
    %----------------%
    \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
    \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\LL,"latex", "latex reversed")}
    \pgfmathsetmacro{\color}{ifthenelse(\i==0, ifthenelse(\j==\LL, "blue", "black"), ifthenelse(\j<\LL, "blue", "red"))}
    \draw [fill=\color] (\x,\y) circle (\r);
    \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\aH,\y); 
    \ifthenelse{\j<\LL}{
    \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
    }{}
  }
}
\foreach \j in {0,...,\LL}
{
  \renewcommand{\x}{0*\d}
  \renewcommand{\y}{\j*\d}
  \draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 
}
  \draw (\dH/2,-0.5) node {(v)};
\end{tikzpicture}

==> figures/iMM_polar.tikz <==
\newcommand{\LL}{1}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.3}   %radius of the circle
\renewcommand{\a}{0.4}   %d-2r
%------------------------------%
\hspace{-5mm}
F=
\Re 
\hspace{-3mm}
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.6},scale=0.6]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (0,\d/2) node (X) {};
\renewcommand{\x}{0}
\renewcommand{\y}{\d}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\overline\psi$};
\draw (\x+\r,\y) -- (\x+\r+\a,\y); 
\draw (\x-\r-\a,\y) -- (\x-\r,\y); 
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%-----------------------------%
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (\x,\y)[color=red, very thick] circle (\r);
\draw (\x,\y) node{$\overline s$};
\draw (\x,\y+\r) -- (\x,\y-\r+\d); 
\renewcommand{\y}{-\d}
\draw (-\d/2+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\y+\d-\r*0.866); 
\draw (\d/2-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\y+\d-\r*0.866); 
%------------------%
\newcommand{\xx}{3}
\renewcommand{\x}{-\d/2+\xx}
\renewcommand{\y}{0}
\draw (\x,\y)[color=black, very thick] circle (\r);
\draw (\x,\y) node{$a$};
\draw ({\x-\r},\y) -- (\x-\r-\a,0);
\draw (\x+\r,\y) -- (\x+\r+\a,0);
\draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x+\r*0.5,\y+\r*0.866) -- (\xx-\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\d/2+\xx}
\renewcommand{\y}{0}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\phi$};
\draw ({\x+\r},\y) -- (\x+\r+\a,0);
\draw (\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x-\r*0.5,\y+\r*0.866) -- (\xx+\r*0.5,\y+\d-\r*0.866);
%------------------%
\renewcommand{\x}{\xx}
% \renewcommand{\y}{\d*0.866}
\renewcommand{\y}{\d}
\draw (\x,\y)[color=red, very thick] circle (\r); %\r=0.25
\draw (\x,\y) node{$s$};
\draw (\x,\y+\r) -- (\x,\y+\r+\a);
%------------------%
%psibar-S
\draw (0,\y+\r+\a) edge[in=90,out=90] (\x,\y+\r+\a);  
%Sbar-A
\draw (-\d/2+\r*0.5,-\d+\r*0.866) edge[in=-90,out=-120] (\xx-\d/2,-\r-\a);  
%Sbar-\Lambda
\draw (\d/2-\r*0.5,-\d+\r*0.866) edge[in=-90,out=-70] (\xx+\d/2,-\r-\a);  
%psibar-A
\draw (-\r-\a,\d) edge[in=180,out=180] (\xx-\r-\a-\a,0); 
%psibar-\Lambda
\draw (\r+\a,\d) edge[in=0,out=0] (\xx+\r+\a+\a,0); 
\end{tikzpicture} 

==> figures/iQR.tikz <==
\newcommand{\LL}{3}      %LL = L-1
\renewcommand{\d}{1.1}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.6}   %d-2r
\newcommand{\dH}{1.0}   
\newcommand{\aH}{0.5}   
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.8},scale=0.8]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \j in {0,...,\LL}
{
  \renewcommand{\x}{0}
  \renewcommand{\y}{\j*\d}
  \draw [color=blue, very thick](\x,\y) circle (\r);
  \draw (\x,\y) node {$\psi$};
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
  \draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
}
\renewcommand{\y}{0}
\draw [midarrow={latex}](\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x,\LL*\d+\r+\a*1.7) node{$\vdots$}; 
\draw (\x,0-\r-\a*1.25) node{$\vdots$}; 
\draw (\x, -1.7) node{$\ket{\Psi}$};

\draw (1.5, 1.5) node{$\approx$};

\renewcommand{\x}{3}
\renewcommand{\y}{0}
\foreach \i in {0,...,1}
{
  \renewcommand{\x}{3+\i*\dH}
  \foreach \j in {0,...,\LL}
  {
    \renewcommand{\y}{\j*\d}
    %----------------%
    \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
    %\draw [color=black, very thick] (\x,\y) circle (\r);
    \ifthenelse{\i<1}{\draw [color=black, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$a$};}
                {\draw [color=blue, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$\phi$};}
    \ifthenelse{\i<1}{
        \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\aH,\y);
    }{
        \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\aH,\y);
    }
     
    \draw [midarrow={latex}](\x,\y+\r) -- (\x,\y+\r+\a);
  }
  \draw (\x,\y+\LL*\d+\r+\a*1.7) node{$\vdots$}; 
  \draw (\x,\y-\r-\a*1.25) node{$\vdots$}; 
  \draw [midarrow={latex}](\x,\y-\r-\a) -- (\x,\y-\r);
}
\foreach \j in {0,...,\LL}
{
  \renewcommand{\x}{3+0*\d}
  \renewcommand{\y}{\j*\d}
  \draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 
}
\draw (3+0*\dH, -1.7) node{$A$};
\draw (3+1*\dH, -1.7) node{$\ket{\Phi}$};

\end{tikzpicture}

==> figures/iTEBD2_strip.tikz <==
\newcommand{\LLy}{1}      %LL = L-1
\newcommand{\LLx}{1}      %LL = L-1
\newcommand{\ic}{0}
\newcommand{\jc}{10}
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}
\newcommand{\dH}{0.75}
\newcommand{\aH}{0.55}

\newcommand{\os}{0}

\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
	
\draw (\LLx*\d/2,\LLy*\d/2) node (X) {};

\draw (\os-0.5*\dH,2*\d+3*\d/2) node {$\bm{(a)}$};
%--------------------------------------------%
\foreach \i in {0,...,\LLx} {
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\x}{\os + \i*\dH}
        \renewcommand{\y}{\j*\d+0.5*\d}
        %----------------%
        \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
        \pgfmathsetmacro{\color}{ifthenelse(\i>\ic, "black", "blue")}
        \draw [fill=\color] (\x,\y) circle (\r);
        
        \ifthenelse{\i>\ic}{
            \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
        }{
            \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y);
            \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
        }
        
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d*0.866,\y+\d*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d*0.5,\y+\d*0.866);
        \draw [midarrow={latex reversed}](\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
}

\renewcommand{\x}{\os}
\renewcommand{\y}{0*\d + 0.5*\d}
\draw [midarrow={latex}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw [midarrow={latex}](\x+\dH,\y-\r-\a/2) -- (\x+\dH,\y-\r); 

\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 
\draw (\x+\dH,\y-\a) node{$\vdots$}; 
\draw (\x+\dH,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 


%--------------------------------------------%
\draw (\os + 2*\dH,\LLy/2 + 0.5*\d) node{$=$};
\pgfmathsetmacro{\os}{\os+3*\dH}

%\foreach \j in {\LLy,...,-1}{
%    \pgfmathsetmacro{\i}{\LLy-\j+1}
%    \coordinate (A) at (\i/4*\d*0.866,\i/4*\d*0.5+\j*\d);
%    \coordinate (B) at (\i/4*\d*0.5,  \i/4*\d*0.866+\j*\d);
%    \coordinate (C) at (\i/4*\d*0.866,\i/4*\d*0.5+\d+\j*\d);
%    \coordinate (D) at (\i/4*\d*0.5,  \i/4*\d*0.866+\d+\j*\d);
%    
%    \tkzDrawPolygon[color=blue!70, fill=blue!20, opacity=10](A,B,D,C)
%}

% \foreach \j in {\LLy,...,-1}{
%     \pgfmathsetmacro{\i}{\LLy-\j+1}
%     \coordinate (A) at (\os+3/5*\d*0.866,3/5*\d*0.5+\j*\d);
%     \coordinate (B) at (\os+3/5*\d*0.5,  3/5*\d*0.866+\j*\d);
%     \coordinate (C) at (\os+4/5*\d*0.866,4/5*\d*0.5+\d+\j*\d);
%     \coordinate (D) at (\os+4/5*\d*0.5,  4/5*\d*0.866+\d+\j*\d);
%     \draw [draw=red, fill=red, fill opacity=0.2]
%        (A) -- (B) -- (D) -- (C) -- cycle;
%     %\tkzDrawPolygon[color=blue!70, fill=blue!20, opacity=10](A,B,D,C)
% }

\foreach \j in {\LLy-1}{
    \pgfmathsetmacro{\i}{\LLy-\j+1}
    \coordinate (A) at (\os+3/5*\d*0.866,3/5*\d*0.5+\j*\d+0.5*\d);
    \coordinate (B) at (\os+3/5*\d*0.5,  3/5*\d*0.866+\j*\d+0.5*\d);
    \coordinate (C) at (\os+4/5*\d*0.866,4/5*\d*0.5+\d+\j*\d+0.5*\d);
    \coordinate (D) at (\os+4/5*\d*0.5,  4/5*\d*0.866+\d+\j*\d+0.5*\d);
    \draw [draw=red, fill=red, fill opacity=0.2]
       (A) -- (B) -- (D) -- (C) -- cycle;
    %\tkzDrawPolygon[color=blue!70, fill=blue!20, opacity=10](A,B,D,C)
}

\foreach \j in {0,...,\LLy} {
    \renewcommand{\x}{\os}
    \renewcommand{\y}{\j*\d + 0.5*\d}
    %----------------%
    \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
    \draw [fill=blue] (\x,\y) circle (\r);
    \draw [midarrow={latex reversed}, color=black](\x+\r,\y) -- (\x+\r+\a/2,\y);
    \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
    \ifthenelse{\j<\LLy}{
        \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
    }{
        \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
    }
    \draw [midarrow={latex reversed}, color=red] (\x+\r*0.866,\y+\r*0.5) -- (\x+2.5*\d*0.866/5,\y+2.5*\d*0.5/5);
    \draw [color=red] (\x+2.5*\d*0.866/5,\y+2.5*\d*0.5/5) -- (\x+5*\d*0.866/5,\y+5*\d*0.5/5);
    
    \draw [midarrow={latex reversed}, color=red] (\x+\r*0.5,\y+\r*0.866) -- (\x+2.5*\d*0.5/5,\y+2.5*\d*0.866/5);
    \draw [color=red] (\x+2.5*\d*0.5/5,\y+2.5*\d*0.866/5) -- (\x+\d*0.5,\y+\d*0.866);
    %\draw [double](\x+\r*0.707,\y+\r*0.707) -- (\x+5*\d/4,\y+5*\d/4);
}

\renewcommand{\x}{\os}
\renewcommand{\y}{0*\d+0.5*\d}
\draw [midarrow={latex}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 

%--------------------------------------------%
%\draw (\os+1*\dH,\LLy/2) node{$\longrightarrow$};
%\draw (\os+1.2*\dH,\LLy/2-0.3) node{\footnotesize iTEBD}; 

\pgfmathsetmacro{\os}{\os+2*\dH}
\draw [midarrow={latex}, thick] (\os-1.5*\dH,\y-\a+0.5*\d) to[out=330,in=210] (\os-\dH/2,\y-\a+0.5*\d);

\draw (\os-\dH,\y-2*\a+0.5*\d) node{\footnotesize iTEBD};

\renewcommand{\jc}{-10}

\foreach \j in {0,...,\LLy} {
    \renewcommand{\x}{\os}
    \renewcommand{\y}{\j*\d+0.5*\d}
    %----------------%
    \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
    \draw [fill=blue] (\x,\y) circle (\r);
    \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
    \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
    \ifthenelse{\j<\LLy}{
        \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
    }{
        \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
    }
    \draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+2*\d/3*0.866,\y+2*\d/3*0.5);
    \draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+2*\d/3*0.5,\y+2*\d/3*0.866);
    %\draw [double](\x+\r*0.707,\y+\r*0.707) -- (\x+5*\d/4,\y+5*\d/4);
}

\renewcommand{\x}{\os}
\renewcommand{\y}{0*\d+0.5*\d}
\draw [midarrow={latex reversed}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 

%--------------------------------------------%
%\draw (\os + \dH,\LLy/2) node{$\longrightarrow$};
%\draw (\os + \dH,\LLy/2+0.2) node{\footnotesize iMM}; 
\pgfmathsetmacro{\os}{\os+1.75*\dH}
\draw [midarrow={latex}, thick] (\os-1.375*\dH,\y-\a+0.5*\d) to[out=330,in=210] (\os-0.375*\dH,\y-\a+0.5*\d);

\draw (\os-0.875*\dH,\y-2*\a+0.5*\d) node{\footnotesize iMM};

\renewcommand{\jc}{10}
\renewcommand{\ic}{1}

\foreach \i in {0,...,\LLx} {
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\x}{\os + \i*\dH}
        \renewcommand{\y}{\j*\d+0.5*\d}
        %----------------%
        \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
        \pgfmathsetmacro{\color}{ifthenelse(\i<\ic, "black", "blue")}
        \draw [fill=\color] (\x,\y) circle (\r);
        
        \ifthenelse{\i<\ic}{
            \draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y);
            \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
        }{
            \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
        }
        
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d*0.866,\y+\d*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d*0.5,\y+\d*0.866);
        \draw [midarrow={latex reversed}](\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
}

\renewcommand{\x}{\os}
\renewcommand{\y}{0*\d+0.5*\d}
\draw [midarrow={latex}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw [midarrow={latex}](\x+\dH,\y-\r-\a/2) -- (\x+\dH,\y-\r); 

\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 
\draw (\x+\dH,\y-\a) node{$\vdots$}; 
\draw (\x+\dH,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 
%--------------------------------------------%
%--------------------------------------------%
%--------------------------------------------%


\renewcommand{\LLx}{2}
\renewcommand{\LLy}{1}
\renewcommand{\dH}{0.65}
\renewcommand{\aH}{0.45}

\pgfmathsetmacro{\os}{\os+5*\dH}
\draw (\os-2.2*\dH,2*\d+3*\d/2) node {$\bm{(b)}$};

%--------------------------------------------%
\renewcommand{\ic}{0}
\foreach \i in {0,...,\LLx} {
    \renewcommand{\x}{\os + \i*\dH}
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\y}{\j*\d+0.5*\d}
        %----------------%
        \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
        \pgfmathsetmacro{\color}{ifthenelse(\i>\ic, "black", "blue")}
        \draw [fill=\color] (\x,\y) circle (\r);
        
        \ifthenelse{\i>\ic}{
            \ifthenelse{\i<\LLx}{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y);
            }{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
            }
        }{
            \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y);
            \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
        }
        
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d*0.866,\y+\d*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d*0.5,\y+\d*0.866);
        \draw [midarrow={latex reversed}](\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
    \draw [midarrow={latex}](\x,\d/2-\r-\a/2) -- (\x,\d/2-\r);
    \draw (\x,\d/2-\a) node{$\vdots$}; 
    \draw (\x,\d/2+\d*\LLy+\a+0.2) node{$\vdots$};
}

\draw [midarrow={latex}, thick] (\os + \ic*\dH,1.7*\d+\LLy*\d) to[out=30,in=150] (\os + \dH + \ic*\dH,1.7*\d+\LLy*\d);

\draw (\os-1.375*\dH, \LLy*\d/2 + \d/2) node{$\ket{\Psi(t)} = $};

\draw (\os + \dH/2 + \ic*\dH,2.1*\d+\LLy*\d) node{\footnotesize iTEBD $+$ iMM};

\draw [decorate,decoration={brace,amplitude=7pt},xshift=0,yshift=0] (\os + \dH + \ic*\dH,-3*\d/4) -- (\os + \ic*\dH,-3*\d/4) node [red,midway,yshift=-15] {$e^{-i\mathrm{d}t H_{1,2}}$};

%\draw [text=red] (7.5*\d + \ic*\d,-\d) node{\footnotesize $e^{\mathrm{d}\tau H_{1,2}}$};

%--------------------------------------------%
\draw (\os + \LLx*\dH + \dH,\LLy/2+\d/2) node{$\rightarrow$};
%\renewcommand{\os}{\os+3.5*\d}
\pgfmathsetmacro{\os}{\os+4*\dH}
\renewcommand{\ic}{1}
\foreach \i in {0,...,\LLx} {
    \renewcommand{\x}{\os + \i*\dH}
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\y}{\j*\d+0.5*\d}
        %----------------%
        \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
        \pgfmathsetmacro{\color}{ifthenelse(\i>\ic, "black", ifthenelse(\i<\ic, "black", "blue"))}
        \draw [fill=\color] (\x,\y) circle (\r);
        
        \ifthenelse{\i>\ic}{
            \ifthenelse{\i<\LLx}{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y);
            }{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
            }
        }{
            \draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y);
            \ifthenelse{\i<\ic}{
                \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
            }{}
        }
        
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d*0.866,\y+\d*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d*0.5,\y+\d*0.866);
        \draw [midarrow={latex reversed}](\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
    \draw [midarrow={latex}](\x,\d/2-\r-\a/2) -- (\x,\d/2-\r);
    \draw (\x,\d/2-\a) node{$\vdots$}; 
    \draw (\x,\d/2+\d*\LLy+\a+0.2) node{$\vdots$};
}

%\draw [midarrow={latex}, thick] (10.5*\d + \ic*\d,1.7*\d+\LLy*\d) to[out=30,in=150] (11.5*\d + \ic*\d,1.7*\d+\LLy*\d);

%\draw (10.5*\d + \ic*\d,2.1*\d+\LLy*\d) node{\footnotesize iTEBD $+$ iMM};

%\draw [decorate,decoration={brace,amplitude=7pt},xshift=0,yshift=0] (11.5*\d + \ic*\d,-3*\d/4) -- (10.5*\d + \ic*\d,-3*\d/4) node [red,midway,yshift=-15] {$e^{-\mathrm{d}\tau H_{2,3}}$};

\draw [midarrow={latex}, thick] (\os + \ic*\dH,1.7*\d+\LLy*\d) to[out=30,in=150] (\os + \dH + \ic*\dH,1.7*\d+\LLy*\d);

\draw (\os + \dH/2 + \ic*\dH,2.1*\d+\LLy*\d) node{\footnotesize iTEBD $+$ iMM};

\draw [decorate,decoration={brace,amplitude=7pt},xshift=0,yshift=0] (\os + \dH + \ic*\dH,-3*\d/4) -- (\os + \ic*\dH,-3*\d/4) node [red,midway,yshift=-15] {$e^{-i\mathrm{d}t H_{2,3}}$};

%--------------------------------------------%
\draw (\os + \LLx*\dH + 1*\dH,\LLy/2+\d/2) node{$\rightarrow$};
\pgfmathsetmacro{\os}{\os+4*\dH}
\renewcommand{\ic}{2}
\foreach \i in {0,...,\LLx} {
    \renewcommand{\x}{\os + \i*\dH}
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\y}{\j*\d+0.5*\d}
        %----------------%
        \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
        \pgfmathsetmacro{\color}{ifthenelse(\i>\ic, "black", ifthenelse(\i<\ic, "black", "blue"))}
        \draw [fill=\color] (\x,\y) circle (\r);
        
        \ifthenelse{\i>\ic}{
            \ifthenelse{\i<\LLx}{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y);
            }{
                \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a/2,\y);
            }
        }{
            \draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\aH,\y);
            \ifthenelse{\i<\ic}{
                \draw [midarrow={latex}](\x-\r-\a/2,\y) -- (\x-\r,\y);
            }{}
        }
        
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d*0.866,\y+\d*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d*0.5,\y+\d*0.866);
        \draw [midarrow={latex reversed}](\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
    \draw [midarrow={latex}](\x,\d/2-\r-\a/2) -- (\x,\d/2-\r);
    \draw (\x,\d/2-\a) node{$\vdots$}; 
    \draw (\x,\d/2+\d*\LLy+\a+0.2) node{$\vdots$};
}

\draw (\os+\LLx*\dH+2.125*\dH, \LLy*\d/2 + \d/2) node{$=\ket{\Psi(t+\mathrm{d}t)}$};
%\draw (\os+\LLx*\dH/2+\dH, -\d) node{$=\ket{\Psi(\beta-\mathrm{d}\tau)}$};
\end{tikzpicture}



==> figures/iso_finite.tikz <==
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\LL}{3}      %LL = L-1
\newcommand{\ic}{1}
\newcommand{\jc}{1}
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}
\fill [red!20] (0.75, -0.5) rectangle ++(0.5,4);
\fill [red!20] (-0.5, 0.75) rectangle ++(4,0.5);
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \i in {0,...,\LL}
{
  \foreach \j in {0,...,\LL}
  {
  \renewcommand{\x}{\i*\d}
  \renewcommand{\y}{\j*\d}
  %----------------%
  \pgfmathsetmacro{\color}{ifthenelse(\i==\ic && \j==\jc,"red", ifthenelse(\i==\ic || \j==\jc, "blue", "black"))}
  \pgfmathsetmacro{\Hdir}{ifthenelse(\i <\ic,"latex", "latex reversed")}
  \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
  \draw [fill=\color] (\x,\y) circle (\r);
  %\draw (\x,\y) node {$\Psi_{\i\j}$};
  \ifthenelse{\i<\LL}{\draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\a,\y);}{}
  \ifthenelse{\j<\LL}{\draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);}{} 
  
  \draw [midarrow={latex reversed}] (\x+\r*0.707,\y+\r*0.707) -- (\x+\d/3,\y+\d/3);
  }
}
%\foreach \i in {0,...,\LL}
%{
%  \renewcommand{\x}{\i*\d}
%  \renewcommand{\y}{0*\d}
%  \draw [midarrow={latex}](\x,\y-\r-\a) -- (\x,\y-\r); 
%}
%\foreach \j in {0,...,\LL}
%{
%  \renewcommand{\x}{0*\d}
%  \renewcommand{\y}{\j*\d}
%  \draw [midarrow={latex}](\x-\r-\a,\y) -- (\x-\r,\y); 
%}
\end{tikzpicture}

==> figures/iso_strip.tikz <==
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\LL}{3}      %LL = L-1
\newcommand{\ic}{1}
\newcommand{\jc}{10}
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}
\fill [red!20] (0.75, -1.5) rectangle ++(0.5,6);
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \i in {0,...,\LL}
{
  \foreach \j in {0,...,\LL}
  {
  \renewcommand{\x}{\i*\d}
  \renewcommand{\y}{\j*\d}
  %----------------%
  \pgfmathsetmacro{\color}{ifthenelse(\i==\ic && \j==\jc,"red", ifthenelse(\i==\ic || \j==\jc, "blue", "black"))}
  \pgfmathsetmacro{\Hdir}{ifthenelse(\i <\ic,"latex", "latex reversed")}
  \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
  \draw [fill=\color] (\x,\y) circle (\r);
  %\draw (\x,\y) node {$\Psi_{\i\j}$};
  \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\a,\y); 
  \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
  \draw [midarrow={latex reversed}] (\x+\r*0.707,\y+\r*0.707) -- (\x+\d/3,\y+\d/3);
  }
}
\foreach \i in {0,...,\LL}
{
  \renewcommand{\x}{\i*\d}
  \renewcommand{\y}{0*\d}
  \draw [midarrow={latex}](\x,\y-\r-\a) -- (\x,\y-\r); 
  \draw (\x,\y-\r-\a*1.25) node{$\vdots$}; 
  \draw (\x,\y+\d*\LL+\r+\a*1.5) node{$\vdots$}; 
}
\foreach \j in {0,...,\LL}
{
  \renewcommand{\x}{0*\d}
  \renewcommand{\y}{\j*\d}
  \draw [midarrow={latex}](\x-\r-\a,\y) -- (\x-\r,\y); 
}
\end{tikzpicture}

==> figures/mixed_transfer.tikz <==
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.6},scale=.4]
\draw (0.0,0.0) node (X) {};
%----------------%
\draw (0.0,0.0) circle (0.5);
\draw (0.0,0.0) node {$\overline\psi$};
\draw (-1.5,-0.4) -- (-0.5,-0.15);
\draw (0.5,0.15) -- (1.5,0.4); 
\draw (0.0,-0.5) -- (0.0,-1.5);
\draw (0.0,0.5) -- (0.0,1.5);
%----------------%
\newcommand{\x}{3}
\draw (0.0+\x,0.0) circle (0.5);
\draw (0.0+\x,0.0) node {$a$};
\draw (-1.5+\x,-0.4) -- (-0.5+\x,-0.15);
\draw (0.5+\x,0.15) -- (1.5+\x,0.4); 
\draw (0.0+\x,-.5) -- (0.0+\x,-1.5);
\draw (0.0+\x,0.5) -- (0.0+\x,1.5);
%----------------%
\newcommand{\y}{\x+3}
\newcommand{\z}{0.8}
\draw (0.0+\y,0.0+\z) circle (0.5);
\draw (0.0+\y,0.0+\z) node {$\phi$};
\draw (-1.5+\y,-0.4+\z) -- (-0.5+\y,-0.15+\z);
\draw (0.5+\y,0.15+\z) -- (1.5+\y,0.4+\z); 
\draw (0.0+\y,-.5+\z) -- (0.0+\y,-1.5+\z);
\draw (0.0+\y,0.5+\z) -- (0.0+\y,1.5+\z);
%----------------%
\draw (-1.5,-0.4) edge[in=195,out=195] (-1.5+\x,-0.4); 
\draw (1.5, 0.4) -- (1.5+2,0.4+0.5);
\draw (1.5+2, 0.4+0.5) edge[in=15,out=15] (1.5+\y,0.4+\z);
\end{tikzpicture}

==> figures/peeling.tikz <==
\newcommand{\LLy}{2}      %LL = L-1
\newcommand{\LLx}{2}      %LL = L-1
\newcommand{\ic}{0}
\newcommand{\jc}{10}
\renewcommand{\d}{0.8}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.6}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}

\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
		
\draw (\LLx*\d/2,\LLy*\d/2) node (X) {};

\foreach \j in {0,...,\LLy} {
    \foreach \i in {0,...,\LLx} {
        \renewcommand{\x}{\i*\d}
        \renewcommand{\y}{\j*\d}
        %----------------%
        \draw [fill=black] (\x,\y) circle (\r);
        \ifthenelse{\i<\LLx}{
            \draw [midarrow={latex}](\x+\r,\y) -- (\x+\r+\a,\y);
        }{}
        \draw [midarrow={latex reversed}] (\x+\r*0.707,\y+\r*0.707) -- (\x+\d/2*0.707,\y+\d/2*0.707);
    }
    
    \ifthenelse{\j<\LLy}{
        \draw [midarrow={latex reversed}](0,\j*\d) -- (\LLx*\d,\j*\d+\d);
    }{}
}
\draw [beginarrow={latex reversed}](\LLx*\d/2,-\d/2) -- (\LLx*\d,0);
\draw [midarrow={latex reversed}](0,\LLy*\d)--(\LLx*\d/2, \LLy*\d + \d/2);

\foreach \i in {0,...,\LLx} {
    \renewcommand{\x}{\i*\d}
    \renewcommand{\y}{0*\d}
    \draw (\x,\y-\a)node{$\vdots$};
    \draw (\x,\y+\a+\LLy*\d+0.2)node{$\vdots$};
}

%\draw (\LLx*\d/2,-1.2)node{$\ket{\Psi}$};

%----------------------------------------------%
\draw (\LLx*\d + 2*\d/3, \LLy*\d/2) node {$=$};

\foreach \j in {0,...,\LLy} {
    \renewcommand{\x}{\LLx*\d + 4*\d/3}
    \renewcommand{\y}{\j*\d}
    %----------------%
    \draw [fill=blue] (\x,\y) circle (\r);
    \draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d/2*0.866,\y+\d/2*0.5);
    %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d/2*0.5,\y+\d/2*0.877);
    \draw [midarrow={latex reversed}] (\x-\r*0.5,\y+\r*0.866) -- (\x-\d/2*0.5,\y+\d/2*0.866);
    \draw [midarrow={latex reversed}] (\x+\r,\y) -- (\x+\d/2,\y);
    \ifthenelse{\j<\LLy}{
        \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
    }{
        \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a/2);
    }
}

%\draw [midarrow=latex, color=red] (\LLx*\d + 4*\d/3+5*\d/12*0.707,5*\d/12*0.707) to[out=120, in=45] (\LLx*\d + 4*\d/3-5*\d/12*0.4,0+5*\d/12*0.816);
		
\renewcommand{\x}{\LLx*\d + 4*\d/3}
\renewcommand{\y}{0*\d}
\draw [midarrow={latex reversed}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$}; 

\draw (\x,-1.2)node{$\ket{\Phi_0}$};


%----------------------------------------------%
%\draw (\LLx*\d + 7*\d/3, \LLy*\d/2) node {$\rightarrow$};
%\draw (\LLx*\d + 7*\d/3-0.05, \LLy*\d/2+\d/4) node {\footnotesize iMM};

\draw [midarrow={latex}, thick] (\LLx*\d + 5*\d/3,\LLy*\d + \d) to[out=30,in=150] (\LLx*\d + 3*\d - \d/3,\LLy*\d + \d);

\draw (\LLx*\d + 6.5/3*\d,\LLy*\d + 3*\d/2) node{\footnotesize iMM};

\foreach \i in {0,...,1} {
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\x}{\LLx*\d + 3*\d+\d*\i}
        \renewcommand{\y}{\j*\d}
        %----------------%
        \pgfmathsetmacro{\color}{ifthenelse(\i<1,"black", "blue")}
        \pgfmathsetmacro{\Vdir}{ifthenelse(\i<1,"latex", "latex reversed")}
        \draw [fill=\color] (\x,\y) circle (\r);
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d/2*0.866,\y+\d/2*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d/2*0.5,\y+\d/2*0.877);
        \draw [midarrow={latex reversed}] (\x-\r*0.5,\y+\r*0.866) -- (\x-\d/2*0.5,\y+\d/2*0.866);
        \ifthenelse{\i<1}{
            \draw [midarrow={latex}] (\x+\r,\y) -- (\x+\d,\y);
        }{
            \draw [midarrow={latex reversed}] (\x+\r,\y) -- (\x+\d/2,\y);
        }
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
    }
}

%\draw [midarrow=latex, color=red] (\LLx*\d + 4*\d+5*\d/12*0.816,\y+5*\d/12*0.4) to[out=90, in=45] (\LLx*\d + 4*\d-5*\d/12*0.4,\y+5*\d/12*0.816);

\renewcommand{\x}{\LLx*\d + 3*\d}
\renewcommand{\y}{0*\d}

\draw [endarrow={latex}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw [midarrow={latex reversed}](\x+\d,\y-\r-\a/2) -- (\x+\d,\y-\r); 

\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x+\d,\y-\a) node{$\vdots$}; 

\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$};
\draw (\x+\d,\y+\d*\LLy+\a+0.2) node{$\vdots$};

\draw (\x,-1.2)node{$A_1$};
\draw (\x+\d,-1.2)node{$\ket{\Phi_1}$};

%----------------------------------------------%
%\draw (\LLx*\d + 5*\d, \LLy*\d/2) node {$\rightarrow$};
%\draw (\LLx*\d + 5*\d-0.05, \LLy*\d/2+\d/4) node {\footnotesize iMM};

\draw [midarrow={latex}, thick] (\LLx*\d + 13*\d/3,\LLy*\d + \d) to[out=30,in=150] (\LLx*\d + 17*\d/3 - \d/3,\LLy*\d + \d);

\draw (\LLx*\d + 14.5/3*\d,\LLy*\d + 3*\d/2) node{\footnotesize iMM};

\foreach \i in {0,...,2} {
    \foreach \j in {0,...,\LLy} {
        \renewcommand{\x}{\LLx*\d + 17*\d/3+\d*\i}
        \renewcommand{\y}{\j*\d}
        %----------------%
        \pgfmathsetmacro{\color}{ifthenelse(\i<2,"black", "blue")}
        \pgfmathsetmacro{\Vdir}{ifthenelse(\i<2,"latex", "latex")}
        \draw [fill=\color] (\x,\y) circle (\r);
        %\draw [midarrow={latex reversed}] (\x+\r*0.866,\y+\r*0.5) -- (\x+\d/2*0.866,\y+\d/2*0.5);
        %\draw [midarrow={latex reversed}] (\x+\r*0.5,\y+\r*0.866) -- (\x+\d/2*0.5,\y+\d/2*0.877);
        \draw [midarrow={latex reversed}] (\x-\r*0.5,\y+\r*0.866) -- (\x-\d/2*0.5,\y+\d/2*0.866);
        \ifthenelse{\i<2}{
            \draw [midarrow={latex}] (\x+\r,\y) -- (\x+\d,\y);
        }{}
        \ifthenelse{\j<\LLy}{
            \draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);
        }{
            \draw [endarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a/2);
        }
    }
}

%\draw [midarrow=latex, color=red] (\LLx*\d + 23*\d/3+5*\d/12*0.816,\y+5*\d/12*0.4) to[out=90, in=45] (\LLx*\d + 23*\d/3-5*\d/12*0.4,\y+5*\d/12*0.816);

\renewcommand{\x}{\LLx*\d + 17*\d/3}
\renewcommand{\y}{0*\d}

\draw [endarrow={latex}](\x,\y-\r-\a/2) -- (\x,\y-\r); 
\draw [endarrow={latex}](\x+\d,\y-\r-\a/2) -- (\x+\d,\y-\r); 
\draw [endarrow={latex}](\x+2*\d,\y-\r-\a/2) -- (\x+2*\d,\y-\r);

\draw (\x,\y-\a) node{$\vdots$}; 
\draw (\x+\d,\y-\a) node{$\vdots$}; 
\draw (\x+2*\d,\y-\a) node{$\vdots$}; 

\draw (\x,\y+\d*\LLy+\a+0.2) node{$\vdots$};
\draw (\x+\d,\y+\d*\LLy+\a+0.2) node{$\vdots$};
\draw (\x+2*\d,\y+\d*\LLy+\a+0.2) node{$\vdots$};

\draw (\x,-1.2)node{$A_1$};
\draw (\x+\d,-1.2)node{$A_2$};
\draw (\x+2*\d,-1.2)node{$\ket{\Phi_2}$};

\end{tikzpicture}

==> figures/renyi_iteration.tikz <==
\newcommand{\LL}{1}      %LL = L-1
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
\newcommand{\dH}{\d}   
\newcommand{\aH}{\a}   
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.8},scale=0.8]
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (0,\d/2) node (X) {};
\renewcommand{\x}{0}
\renewcommand{\y}{\d}
\draw (\x,\y)[color=blue, very thick] circle (\r);
\draw (\x,\y) node{$\psi$};
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\aH);
%-----------------------------%
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (\x,\y)[color=red, very thick] circle (\r);
\draw (\x,\y) node{$s_n$};
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y-\r+\d); 
\renewcommand{\x}{-\dH/2}
\renewcommand{\y}{-\d}
\draw [midarrow={latex}](\x+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\y+\d-\r*0.866); 
\renewcommand{\x}{\dH/2}
\draw [midarrow={latex}](\x-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\y+\d-\r*0.866); 
\end{tikzpicture}
%-----------------------------%
\approx
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=0.8},scale=0.8]
  \draw (0,\d/2) node (X) {};
  %------------------%
  \newcommand{\x}{-\dH/2}
  \newcommand{\y}{0}
  \draw (\x,\y)[color=black, very thick] circle (\r);
  \draw (\x,\y) node{$a_n$};
  \draw (\x,\y+0.5) node{$k$};
  \draw [midarrow={latex reversed}] (\x-\r,\y) -- (\x-\r-\a,0);
  \draw [midarrow={latex}] (\x+\r,\y) -- (\x+\r+\a,0);
  \draw [midarrow={latex reversed}] (\x,\y-\r) -- (\x,\y-\r-\a);
  \draw [midarrow={latex}] (\x+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\dH*0.866-\r*0.866);
  %------------------%
  \renewcommand{\x}{\dH/2}
  \renewcommand{\y}{0}
  \draw (\x,\y)[color=blue, very thick] circle (\r);
  \draw (\x,\y) node{$\phi_n$};
   \draw (\x,\y+0.5) node{$i$};
  \draw [midarrow={latex reversed}] (\x+\r,\y) -- (\x+\r+\a,0);
  \draw [midarrow={latex reversed}] (\x,\y-\r) -- (\x,\y-\r-\a);
  \draw [midarrow={latex}] (\x-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\dH*0.866-\r*0.866);
  %------------------%
  \renewcommand{\x}{0}
  \renewcommand{\y}{\dH*0.866}
  \draw (\x,\y)[color=red, very thick] ellipse (0.5 and \r); %\r=0.25
  \draw (\x,\y) node{$s_{n+1}$};
    \draw (\x,\y-1.2) node{$j$};
    \draw (\x+0.2,\y+0.5) node{$l$};
  \draw [midarrow={latex reversed}] (\x,\y+\r) -- (\x,\y+\r+\a);
\end{tikzpicture}

==> figures/single_iMM.tikz <==
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.25}   %radius of the circle
\renewcommand{\a}{0.5}   %d-2r
\newcommand{\dH}{1.0}   
\newcommand{\aH}{0.5}
\newcommand{\x}{0}
\newcommand{\y}{0}
%------------------------------%
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\renewcommand{\x}{0}
\renewcommand{\y}{0}
\draw (0, -0.1) node (X) {};

\draw [color=blue, very thick](\x,\y) circle (\r);
\draw (\x,\y) node {$\psi$};
\draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\aH,\y); 
\draw [midarrow={latex}](\x-\r-\aH,\y) -- (\x-\r,\y); 
\draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
\draw [midarrow={latex}](\x,\y-\r) -- (\x,\y-\r-\a);
\draw (\x,\d) node{$128$}; 
\draw (\x,-\d) node{$128$}; 
\draw (\x-\d,0) node{$4$}; 
\draw (\x+\d,0) node{$4$}; 
\draw (0,-1.5*\d-0.1) node{$\ket{\Psi}$}; 

\draw (\x+\d,-\d) node{$\approx$}; 

\foreach \i in {0,...,1}
{
    \renewcommand{\x}{\i*\dH+2}
    \renewcommand{\y}{-2}
    %----------------%
    \pgfmathsetmacro{\Hdir}{ifthenelse(\i == 0, "latex", "latex reversed")}
    \ifthenelse{\i<1}{
        \draw [color=black, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$a$};
    }{
        \draw [color=blue, very thick] (\x,\y) circle (\r);\draw (\x,\y) node{$\phi$};
    }
    \draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\aH,\y); 
    \draw [midarrow={latex}](\x,\y+\r) -- (\x,\y+\r+\a);
    \draw [midarrow={latex}](\x,\y-\r-\a) -- (\x,\y-\r);
}
\renewcommand{\x}{2}
\renewcommand{\y}{-2}
\draw [midarrow={latex reversed}](\x-\r,\y) -- (\x-\r-\aH,\y); 

\draw (\x,\y-\d) node{$2$};
\draw (\x,\y+\d) node{$2$};
\draw (\x+\d,\y-\d) node{$10$};
\draw (\x+\d,\y+\d) node{$10$};
\draw (\x-\d,\y) node{$4$}; 
\draw (\x+2*\d,\y) node{$4$};
\draw (\x+\d/2,\y+0.3) node{$2$}; 
\draw (\x,\y-1.5*\d-0.1) node{$A$}; 
\draw (\x+\d,\y-1.5*\d-0.1) node{$\ket{\Phi}$}; 
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\newcommand{\LL}{3}      %LL = L-1
\newcommand{\ic}{1}
\newcommand{\jc}{1}
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1} %radius of the circle
\renewcommand{\a}{0.8}   %d-2r
\newcommand{\x}{0}
\newcommand{\y}{0}
\draw (\LL*\d/2,\LL*\d/2) node (X) {};
\foreach \i in {0,...,\LL}
{
  \foreach \j in {0,...,\LL}
  {
  \renewcommand{\x}{\i*\d}
  \renewcommand{\y}{\j*\d}
  %----------------%
  \pgfmathsetmacro{\color}{ifthenelse(\i==\ic && \j==\jc,"red", ifthenelse(\i==\ic || \j==\jc, "blue", "black"))}
  \pgfmathsetmacro{\Hdir}{ifthenelse(\i <\ic,"latex", "latex reversed")}
  \pgfmathsetmacro{\Vdir}{ifthenelse(\j <\jc, "latex", "latex reversed")}
  \draw [fill=\color] (\x,\y) circle (\r);
  %\draw (\x,\y) node {$\Psi_{\i\j}$};
  \ifthenelse{\i<\LL}{\draw [midarrow={\Hdir}](\x+\r,\y) -- (\x+\r+\a,\y);}{}
  \ifthenelse{\j<\LL}{\draw [midarrow={\Vdir}](\x,\y+\r) -- (\x,\y+\r+\a);}{} 
  
  \draw [midarrow={latex reversed}] (\x+\r*0.707,\y+\r*0.707) -- (\x+\d/3,\y+\d/3);
  }
}
%\foreach \i in {0,...,\LL}
%{
%  \renewcommand{\x}{\i*\d}
%  \renewcommand{\y}{0*\d}
%  \draw [midarrow={latex}](\x,\y-\r-\a) -- (\x,\y-\r); 
%}
%\foreach \j in {0,...,\LL}
%{
%  \renewcommand{\x}{0*\d}
%  \renewcommand{\y}{\j*\d}
%  \draw [midarrow={latex}](\x-\r-\a,\y) -- (\x-\r,\y); 
%}
\end{tikzpicture}

==> figures/tripartite.tikz <==
\newcommand{\x}{0}
\newcommand{\y}{0.1}
\renewcommand{\d}{1.0}   %lattice spacing
\renewcommand{\r}{0.1}   %radius of the circle
\renewcommand{\a}{0.8}   %radius of the circle
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
\draw (0,0) node (X) {};
  \draw [fill=red] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}](\x+\r,\y) -- (\x+\r+\a,\y); 
  \draw [midarrow={latex}](\x-\r-\a,\y) -- (\x-\r,\y); 
  \draw [midarrow={latex reversed}](\x,\y+\r) -- (\x,\y+\r+\a);
  \draw [midarrow={latex}](\x-0.5*\a,\y-0.866*\a) to[out=90,in=210] (\x-0.866*\r,\y-0.5*\r);
  \draw [midarrow={latex}](\x+0.5*\a,\y-0.866*\a) to[out=90,in=330] (\x+0.866*\r,\y-0.5*\r);
  %\draw (\x-\d*1.1,\y) node{$f$};
  %\draw (\x+\d*1.1,\y) node{$e$};
  %\draw (\x+0.2,\y+\d*0.8) node{$d$};
\end{tikzpicture}
\approx
\begin{tikzpicture}[baseline = (X.base),every node/.style={scale=1.0},scale=1.0]
  \newcommand{\dH}{0.8}
  \renewcommand{\a}{0.6}
  %------------------%
  %\draw (\x-\d*1.3,\y) node{$f$};
  %\draw (\x+\d*1.3,\y) node{$e$};
  %\draw (\x+0.2,\y+\d*1.2) node{$d$};
  \draw (0,-0.25+0.1) node{$j$};
  \draw (-\dH/4*1.7-0.1,\dH/2*1.1+0.1) node{$k$};
  \draw (\dH/4*1.7+0.1,\dH/2*1.1+0.1) node{$i$};
  %------------------%
  \renewcommand{\x}{-\dH/2}
  \renewcommand{\y}{0.1}
  \draw [fill=black] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}] (\x-\r,\y) -- (\x-\r-\a,\y);
  \draw [midarrow={latex}] (\x+\r,\y) -- (\x+\r+\a,\y);
  \draw [midarrow={latex}] (\x+\r*0.5,\y+\r*0.866) -- (0-\r*0.5,\dH*0.866-\r*0.866+\y);
  \draw [midarrow={latex reversed}] (\x,\y-\r) -- (\x,-\dH*0.866+\y);
  %------------------%
  \renewcommand{\x}{\dH/2}
  \renewcommand{\y}{0.1}
  \draw [fill=blue] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}] (\x+\r,\y) -- (\x+\r+\a,\y);
  \draw [midarrow={latex}] (\x-\r*0.5,\y+\r*0.866) -- (0+\r*0.5,\dH*0.866-\r*0.866+\y);
  \draw [midarrow={latex reversed}] (\x,\y-\r) -- (\x,-\dH*0.866+\y);
  %------------------%
  \renewcommand{\x}{0}
  \renewcommand{\y}{\dH*0.866+0.1}
  \draw [fill=red] (\x,\y) circle (\r);
  \draw [midarrow={latex reversed}] (\x,\y+\r) -- (\x,\y+\r+\a);
\end{tikzpicture}
